LCQPow -- A Solver for Linear Complementarity Quadratic Programs

In this paper we introduce an open-source software package written in C++ for efficiently finding solutions to quadratic programming problems with linear complementarity constraints. These problems arise in a wide range of applications in engineering and economics, and they are challenging to solve due to their structural violation of standard constraint qualifications, and highly nonconvex, nonsmooth feasible sets. This work extends a previously presented algorithm based on a sequential convex programming approach applied to a standard penalty reformulation. We examine the behavior of local convergence and introduce new algorithmic features. Competitive performance profiles are presented in comparison to state-of-the-art solvers and solution variants in both existing and new benchmarks.

==> figures/benchmarks/MovingMassesSetUp.tex <==

%%
%% Moving masses with frictional forces
%%

\usetikzlibrary{patterns}

\begin{tikzpicture}
\draw[very thick] (0,0) -- (0,1.5);
\draw[very thick] (0,0) -- (12,0);
\fill [pattern = north east lines] (-0.2,0) rectangle (0,1.5);
\fill [pattern = north east lines] (-0.2,-0.2) rectangle (12,0);
\node at (2,0.5) [rectangle,draw,inner sep=3.6mm] (a) {$M_1$};
\draw[decoration={aspect=0.3, segment length=3mm, amplitude=3mm,coil},decorate]
(0,0.5) -- (a);

\node at (4.5,0.5) [rectangle,draw,inner sep=3.6mm] (b) {$M_2$};
\draw[decoration={aspect=0.3, segment length=3mm, amplitude=3mm,coil},decorate]
(2.58,0.5) -- (b);

\node at (7,0.5) [rectangle,inner sep=3.6mm] (c) {$\ldots$};
\draw[decoration={aspect=0.3, segment length=3mm, amplitude=3mm,coil},decorate]
(5.08,0.5) -- (c);

\node at (9.5,0.5) [rectangle,draw,inner sep=3.6mm] (d) {$M_s$};
\draw[decoration={aspect=0.3, segment length=3mm, amplitude=3mm,coil},decorate]
(7.5,0.5) -- (d);

\draw[->] (10.07,0.5) -- (11.5,0.5);

\node at (10.75,0.75) {$u$};
\end{tikzpicture}
